Computation of the coefficients for $p^6$ order anomalous chiral Lagrangian

We present the results of computing the $p^6$ order low energy constants in the anomalous part of chiral Lagrangian both for two and three flavor pseudoscalar mesons. This is a generalization of our previous work on calculating the $p^6$ order coefficients for the normal part chiral Lagrangian in terms of the quark self energy $\Sigma(p^2)$. We show that most of our results are consistent with those we can find in the literature.

==> (inline-0) <==
\begin{array}{|c|c|c|c|c|c|c|c|c|c|}
 \hline n & \bar{O}^{\mu\nu\lambda\rho}_n &n & \bar{O}^{\mu\nu\lambda\rho}_n &n & \bar{O}^{\mu\nu\lambda\rho}_n &n & \bar{O}^{\mu\nu\lambda\rho}_n&n & \bar{O}^{\mu\nu\lambda\rho}_n \\
 \hline
 1& s \mu \nu \lambda \rho  +\mu \nu \lambda \rho s  & 43& \mu \nu \lambda \rho \sigma \sigma  +\sigma \sigma \mu \nu \lambda \rho  & 85& \mu \sigma \bar{\nu}\lambda \rho \bar{\sigma} +\bar{\sigma}\mu \nu \bar{\lambda}\sigma \rho  & 127& \mu \nu \bar{\lambda}\bar{\rho}\bar{\sigma}\bar{\sigma} +\bar{\sigma}\bar{\sigma}\bar{\mu}\bar{\nu}\lambda \rho  & 169& \mu \bar{\nu}\bar{\lambda}\bar{\sigma}\bar{\sigma}\rho  +\mu \bar{\sigma}\bar{\sigma}\bar{\nu}\bar{\lambda}\rho  \\
 2& \mu s \nu \lambda \rho  +\mu \nu \lambda s \rho  & 44& \mu \nu \lambda \sigma \rho \sigma  +\sigma \mu \sigma \nu \lambda \rho  & 86& \mu \sigma \bar{\nu}\lambda \sigma \bar{\rho} +\bar{\mu}\sigma \nu \bar{\lambda}\sigma \rho  & 128& \mu \nu \bar{\lambda}\bar{\sigma}\bar{\rho}\bar{\sigma} +\bar{\sigma}\bar{\mu}\bar{\sigma}\bar{\nu}\lambda \rho  & 170& \mu \bar{\nu}\bar{\sigma}\bar{\lambda}\bar{\rho}\sigma  +\sigma \bar{\mu}\bar{\nu}\bar{\sigma}\bar{\lambda}\rho  \\
 3& \mu \nu s \lambda \rho  & 45& \mu \nu \lambda \sigma \sigma \rho  +\mu \sigma \sigma \nu \lambda \rho  & 87& \mu \sigma \bar{\nu}\sigma \lambda \bar{\rho} +\bar{\mu}\nu \sigma \bar{\lambda}\sigma \rho  & 129& \mu \nu \bar{\lambda}\bar{\sigma}\bar{\sigma}\bar{\rho} +\bar{\mu}\bar{\sigma}\bar{\sigma}\bar{\nu}\lambda \rho  & 171& \mu \bar{\nu}\bar{\sigma}\bar{\lambda}\bar{\sigma}\rho  +\mu \bar{\sigma}\bar{\nu}\bar{\sigma}\bar{\lambda}\rho  \\
 4& s \mu \nu \bar{\lambda}\bar{\rho} +\bar{\mu}\bar{\nu}\lambda \rho s  & 46& \mu \nu \sigma \lambda \rho \sigma  +\sigma \mu \nu \sigma \lambda \rho  & 88& \mu \sigma \bar{\sigma}\nu \lambda \bar{\rho} +\bar{\mu}\nu \lambda \bar{\sigma}\sigma \rho  & 130& \mu \nu \bar{\sigma}\bar{\lambda}\bar{\rho}\bar{\sigma} +\bar{\sigma}\bar{\mu}\bar{\nu}\bar{\sigma}\lambda \rho  & 172& \mu \bar{\sigma}\bar{\nu}\bar{\lambda}\bar{\rho}\sigma  +\sigma \bar{\mu}\bar{\nu}\bar{\lambda}\bar{\sigma}\rho  \\
 5& s \mu \bar{\nu}\lambda \bar{\rho} +\bar{\mu}\nu \bar{\lambda}\rho s  & 47& \mu \nu \sigma \lambda \sigma \rho  +\mu \sigma \nu \sigma \lambda \rho  & 89& \mu \nu \bar{\lambda}\rho \bar{\sigma}\sigma  +\sigma \bar{\sigma}\mu \bar{\nu}\lambda \rho  & 131& \mu \nu \bar{\sigma}\bar{\lambda}\bar{\sigma}\bar{\rho} +\bar{\mu}\bar{\sigma}\bar{\nu}\bar{\sigma}\lambda \rho  & 173& \bar{\mu}\nu \lambda \bar{\rho}\bar{\sigma}\bar{\sigma} +\bar{\sigma}\bar{\sigma}\bar{\mu}\nu \lambda \bar{\rho} \\
 6& s \mu \bar{\nu}\bar{\lambda}\rho  +\mu \bar{\nu}\bar{\lambda}\rho s  & 48& \mu \sigma \nu \lambda \rho \sigma  +\sigma \mu \nu \lambda \sigma \rho  & 90& \mu \nu \bar{\lambda}\sigma \bar{\rho}\sigma  +\sigma \bar{\mu}\sigma \bar{\nu}\lambda \rho  & 132& \mu \nu \bar{\sigma}\bar{\sigma}\bar{\lambda}\bar{\rho} +\bar{\mu}\bar{\nu}\bar{\sigma}\bar{\sigma}\lambda \rho  & 174& \bar{\mu}\nu \lambda \bar{\sigma}\bar{\rho}\bar{\sigma} +\bar{\sigma}\bar{\mu}\bar{\sigma}\nu \lambda \bar{\rho} \\
 7& s \bar{\mu}\nu \lambda \bar{\rho} +\bar{\mu}\nu \lambda \bar{\rho}s  & 49& \mu \nu \lambda \rho \bar{\sigma}\bar{\sigma} +\bar{\sigma}\bar{\sigma}\mu \nu \lambda \rho  & 91& \mu \nu \bar{\lambda}\sigma \bar{\sigma}\rho  +\mu \bar{\sigma}\sigma \bar{\nu}\lambda \rho  & 133& \mu \sigma \bar{\nu}\bar{\lambda}\bar{\rho}\bar{\sigma} +\bar{\sigma}\bar{\mu}\bar{\nu}\bar{\lambda}\sigma \rho  & 175& \bar{\mu}\nu \lambda \bar{\sigma}\bar{\sigma}\bar{\rho} +\bar{\mu}\bar{\sigma}\bar{\sigma}\nu \lambda \bar{\rho} \\
 8& s \bar{\mu}\nu \bar{\lambda}\rho  +\mu \bar{\nu}\lambda \bar{\rho}s  & 50& \mu \nu \lambda \sigma \bar{\rho}\bar{\sigma} +\bar{\sigma}\bar{\mu}\sigma \nu \lambda \rho  & 92& \mu \nu \bar{\sigma}\lambda \bar{\rho}\sigma  +\sigma \bar{\mu}\nu \bar{\sigma}\lambda \rho  & 134& \mu \sigma \bar{\nu}\bar{\lambda}\bar{\sigma}\bar{\rho} +\bar{\mu}\bar{\sigma}\bar{\nu}\bar{\lambda}\sigma \rho  & 176& \bar{\mu}\nu \sigma \bar{\lambda}\bar{\rho}\bar{\sigma} +\bar{\sigma}\bar{\mu}\bar{\nu}\sigma \lambda \bar{\rho} \\
 9& s \bar{\mu}\bar{\nu}\lambda \rho  +\mu \nu \bar{\lambda}\bar{\rho}s  & 51& \mu \nu \lambda \sigma \bar{\sigma}\bar{\rho} +\bar{\mu}\bar{\sigma}\sigma \nu \lambda \rho  & 93& \mu \nu \bar{\sigma}\lambda \bar{\sigma}\rho  +\mu \bar{\sigma}\nu \bar{\sigma}\lambda \rho  & 135& \mu \sigma \bar{\nu}\bar{\sigma}\bar{\lambda}\bar{\rho} +\bar{\mu}\bar{\nu}\bar{\sigma}\bar{\lambda}\sigma \rho  & 177& \bar{\mu}\nu \sigma \bar{\lambda}\bar{\sigma}\bar{\rho} +\bar{\mu}\bar{\sigma}\bar{\nu}\sigma \lambda \bar{\rho} \\
 10& \mu s \nu \bar{\lambda}\bar{\rho} +\bar{\mu}\bar{\nu}\lambda s \rho  & 52& \mu \nu \sigma \lambda \bar{\rho}\bar{\sigma} +\bar{\sigma}\bar{\mu}\nu \sigma \lambda \rho  & 94& \mu \nu \bar{\sigma}\sigma \bar{\lambda}\rho  +\mu \bar{\nu}\sigma \bar{\sigma}\lambda \rho  & 136& \mu \sigma \bar{\sigma}\bar{\nu}\bar{\lambda}\bar{\rho} +\bar{\mu}\bar{\nu}\bar{\lambda}\bar{\sigma}\sigma \rho  & 178& \bar{\mu}\nu \sigma \bar{\sigma}\bar{\lambda}\bar{\rho} +\bar{\mu}\bar{\nu}\bar{\sigma}\sigma \lambda \bar{\rho} \\
 11& \mu s \bar{\nu}\lambda \bar{\rho} +\bar{\mu}\nu \bar{\lambda}s \rho  & 53& \mu \nu \sigma \lambda \bar{\sigma}\bar{\rho} +\bar{\mu}\bar{\sigma}\nu \sigma \lambda \rho  & 95& \mu \sigma \bar{\nu}\lambda \bar{\rho}\sigma  +\sigma \bar{\mu}\nu \bar{\lambda}\sigma \rho  & 137& \mu \bar{\nu}\lambda \bar{\rho}\bar{\sigma}\bar{\sigma} +\bar{\sigma}\bar{\sigma}\bar{\mu}\nu \bar{\lambda}\rho  & 179& \bar{\mu}\sigma \nu \bar{\lambda}\bar{\rho}\bar{\sigma} +\bar{\sigma}\bar{\mu}\bar{\nu}\lambda \sigma \bar{\rho} \\
 12& \mu s \bar{\nu}\bar{\lambda}\rho  +\mu \bar{\nu}\bar{\lambda}s \rho  & 54& \mu \nu \sigma \sigma \bar{\lambda}\bar{\rho} +\bar{\mu}\bar{\nu}\sigma \sigma \lambda \rho  & 96& \mu \sigma \bar{\nu}\lambda \bar{\sigma}\rho  +\mu \bar{\sigma}\nu \bar{\lambda}\sigma \rho  & 138& \mu \bar{\nu}\lambda \bar{\sigma}\bar{\rho}\bar{\sigma} +\bar{\sigma}\bar{\mu}\bar{\sigma}\nu \bar{\lambda}\rho  & 180& \bar{\mu}\sigma \nu \bar{\lambda}\bar{\sigma}\bar{\rho} +\bar{\mu}\bar{\sigma}\bar{\nu}\lambda \sigma \bar{\rho} \\
 13& \bar{\mu}s \nu \lambda \bar{\rho} +\bar{\mu}\nu \lambda s \bar{\rho} & 55& \mu \sigma \nu \lambda \bar{\rho}\bar{\sigma} +\bar{\sigma}\bar{\mu}\nu \lambda \sigma \rho  & 97& \mu \sigma \bar{\nu}\sigma \bar{\lambda}\rho  +\mu \bar{\nu}\sigma \bar{\lambda}\sigma \rho  & 139& \mu \bar{\nu}\lambda \bar{\sigma}\bar{\sigma}\bar{\rho} +\bar{\mu}\bar{\sigma}\bar{\sigma}\nu \bar{\lambda}\rho  & 181& \bar{\mu}\sigma \nu \bar{\sigma}\bar{\lambda}\bar{\rho} +\bar{\mu}\bar{\nu}\bar{\sigma}\lambda \sigma \bar{\rho} \\
 14& \bar{\mu}s \nu \bar{\lambda}\rho  +\mu \bar{\nu}\lambda s \bar{\rho} & 56& \mu \sigma \nu \lambda \bar{\sigma}\bar{\rho} +\bar{\mu}\bar{\sigma}\nu \lambda \sigma \rho  & 98& \mu \sigma \bar{\sigma}\nu \bar{\lambda}\rho  +\mu \bar{\nu}\lambda \bar{\sigma}\sigma \rho  & 140& \mu \bar{\nu}\sigma \bar{\lambda}\bar{\rho}\bar{\sigma} +\bar{\sigma}\bar{\mu}\bar{\nu}\sigma \bar{\lambda}\rho  & 182& \bar{\mu}\sigma \sigma \bar{\nu}\bar{\lambda}\bar{\rho} +\bar{\mu}\bar{\nu}\bar{\lambda}\sigma \sigma \bar{\rho} \\
 15& \bar{\mu}s \bar{\nu}\lambda \rho  +\mu \nu \bar{\lambda}s \bar{\rho} & 57& \mu \sigma \nu \sigma \bar{\lambda}\bar{\rho} +\bar{\mu}\bar{\nu}\sigma \lambda \sigma \rho  & 99& \mu \nu \bar{\lambda}\bar{\rho}\sigma \sigma  +\sigma \sigma \bar{\mu}\bar{\nu}\lambda \rho  & 141& \mu \bar{\nu}\sigma \bar{\lambda}\bar{\sigma}\bar{\rho} +\bar{\mu}\bar{\sigma}\bar{\nu}\sigma \bar{\lambda}\rho  & 183& \bar{\mu}\nu \bar{\lambda}\rho \bar{\sigma}\bar{\sigma} +\bar{\sigma}\bar{\sigma}\mu \bar{\nu}\lambda \bar{\rho} \\
 16& \mu \nu s \bar{\lambda}\bar{\rho} +\bar{\mu}\bar{\nu}s \lambda \rho  & 58& \mu \sigma \sigma \nu \bar{\lambda}\bar{\rho} +\bar{\mu}\bar{\nu}\lambda \sigma \sigma \rho  & 100& \mu \nu \bar{\lambda}\bar{\sigma}\rho \sigma  +\sigma \mu \bar{\sigma}\bar{\nu}\lambda \rho  & 142& \mu \bar{\nu}\sigma \bar{\sigma}\bar{\lambda}\bar{\rho} +\bar{\mu}\bar{\nu}\bar{\sigma}\sigma \bar{\lambda}\rho  & 184& \bar{\mu}\nu \bar{\lambda}\sigma \bar{\rho}\bar{\sigma} +\bar{\sigma}\bar{\mu}\sigma \bar{\nu}\lambda \bar{\rho} \\
 17& \mu \bar{\nu}s \lambda \bar{\rho} +\bar{\mu}\nu s \bar{\lambda}\rho  & 59& \mu \nu \lambda \bar{\rho}\sigma \bar{\sigma} +\bar{\sigma}\sigma \bar{\mu}\nu \lambda \rho  & 101& \mu \nu \bar{\lambda}\bar{\sigma}\sigma \rho  +\mu \sigma \bar{\sigma}\bar{\nu}\lambda \rho  & 143& \mu \bar{\sigma}\nu \bar{\lambda}\bar{\rho}\bar{\sigma} +\bar{\sigma}\bar{\mu}\bar{\nu}\lambda \bar{\sigma}\rho  & 185& \bar{\mu}\nu \bar{\lambda}\sigma \bar{\sigma}\bar{\rho} +\bar{\mu}\bar{\sigma}\sigma \bar{\nu}\lambda \bar{\rho} \\
 18& \mu \bar{\nu}s \bar{\lambda}\rho  & 60& \mu \nu \lambda \bar{\sigma}\rho \bar{\sigma} +\bar{\sigma}\mu \bar{\sigma}\nu \lambda \rho  & 102& \mu \nu \bar{\sigma}\bar{\lambda}\rho \sigma  +\sigma \mu \bar{\nu}\bar{\sigma}\lambda \rho  & 144& \mu \bar{\sigma}\nu \bar{\lambda}\bar{\sigma}\bar{\rho} +\bar{\mu}\bar{\sigma}\bar{\nu}\lambda \bar{\sigma}\rho  & 186& \bar{\mu}\nu \bar{\sigma}\lambda \bar{\rho}\bar{\sigma} +\bar{\sigma}\bar{\mu}\nu \bar{\sigma}\lambda \bar{\rho} \\
 19& \bar{\mu}\nu s \lambda \bar{\rho} & 61& \mu \nu \lambda \bar{\sigma}\sigma \bar{\rho} +\bar{\mu}\sigma \bar{\sigma}\nu \lambda \rho  & 103& \mu \nu \bar{\sigma}\bar{\lambda}\sigma \rho  +\mu \sigma \bar{\nu}\bar{\sigma}\lambda \rho  & 145& \mu \bar{\sigma}\nu \bar{\sigma}\bar{\lambda}\bar{\rho} +\bar{\mu}\bar{\nu}\bar{\sigma}\lambda \bar{\sigma}\rho  & 187& \bar{\mu}\nu \bar{\sigma}\lambda \bar{\sigma}\bar{\rho} +\bar{\mu}\bar{\sigma}\nu \bar{\sigma}\lambda \bar{\rho} \\
 20& s \bar{\mu}\bar{\nu}\bar{\lambda}\bar{\rho} +\bar{\mu}\bar{\nu}\bar{\lambda}\bar{\rho}s  & 62& \mu \nu \sigma \bar{\lambda}\rho \bar{\sigma} +\bar{\sigma}\mu \bar{\nu}\sigma \lambda \rho  & 104& \mu \sigma \bar{\nu}\bar{\lambda}\rho \sigma  +\sigma \mu \bar{\nu}\bar{\lambda}\sigma \rho  & 146& \mu \bar{\sigma}\sigma \bar{\nu}\bar{\lambda}\bar{\rho} +\bar{\mu}\bar{\nu}\bar{\lambda}\sigma \bar{\sigma}\rho  & 188& \bar{\mu}\nu \bar{\sigma}\sigma \bar{\lambda}\bar{\rho} +\bar{\mu}\bar{\nu}\sigma \bar{\sigma}\lambda \bar{\rho} \\
 21& \bar{\mu}s \bar{\nu}\bar{\lambda}\bar{\rho} +\bar{\mu}\bar{\nu}\bar{\lambda}s \bar{\rho} & 63& \mu \nu \sigma \bar{\lambda}\sigma \bar{\rho} +\bar{\mu}\sigma \bar{\nu}\sigma \lambda \rho  & 105& \mu \bar{\nu}\lambda \rho \sigma \bar{\sigma} +\bar{\sigma}\sigma \mu \nu \bar{\lambda}\rho  & 147& \mu \bar{\nu}\bar{\lambda}\rho \bar{\sigma}\bar{\sigma} +\bar{\sigma}\bar{\sigma}\mu \bar{\nu}\bar{\lambda}\rho  & 189& \bar{\mu}\sigma \bar{\nu}\lambda \bar{\rho}\bar{\sigma} +\bar{\sigma}\bar{\mu}\nu \bar{\lambda}\sigma \bar{\rho} \\
 22& \bar{\mu}\bar{\nu}s \bar{\lambda}\bar{\rho} & 64& \mu \nu \sigma \bar{\sigma}\lambda \bar{\rho} +\bar{\mu}\nu \bar{\sigma}\sigma \lambda \rho  & 106& \mu \bar{\nu}\lambda \sigma \rho \bar{\sigma} +\bar{\sigma}\mu \sigma \nu \bar{\lambda}\rho  & 148& \mu \bar{\nu}\bar{\lambda}\sigma \bar{\rho}\bar{\sigma} +\bar{\sigma}\bar{\mu}\sigma \bar{\nu}\bar{\lambda}\rho  & 190& \bar{\mu}\sigma \bar{\nu}\lambda \bar{\sigma}\bar{\rho} +\bar{\mu}\bar{\sigma}\nu \bar{\lambda}\sigma \bar{\rho} \\
 23& p \mu \nu \lambda \bar{\rho} -\bar{\mu}\nu \lambda \rho p  & 65& \mu \sigma \nu \bar{\lambda}\rho \bar{\sigma} +\bar{\sigma}\mu \bar{\nu}\lambda \sigma \rho  & 107& \mu \bar{\nu}\lambda \sigma \sigma \bar{\rho} +\bar{\mu}\sigma \sigma \nu \bar{\lambda}\rho  & 149& \mu \bar{\nu}\bar{\lambda}\sigma \bar{\sigma}\bar{\rho} +\bar{\mu}\bar{\sigma}\sigma \bar{\nu}\bar{\lambda}\rho  & 191& \bar{\mu}\sigma \bar{\nu}\sigma \bar{\lambda}\bar{\rho} +\bar{\mu}\bar{\nu}\sigma \bar{\lambda}\sigma \bar{\rho} \\
 24& p \mu \nu \bar{\lambda}\rho  -\mu \bar{\nu}\lambda \rho p  & 66& \mu \sigma \nu \bar{\lambda}\sigma \bar{\rho} +\bar{\mu}\sigma \bar{\nu}\lambda \sigma \rho  & 108& \mu \bar{\nu}\sigma \lambda \rho \bar{\sigma} +\bar{\sigma}\mu \nu \sigma \bar{\lambda}\rho  & 150& \mu \bar{\nu}\bar{\sigma}\lambda \bar{\rho}\bar{\sigma} +\bar{\sigma}\bar{\mu}\nu \bar{\sigma}\bar{\lambda}\rho  & 192& \bar{\mu}\sigma \bar{\sigma}\nu \bar{\lambda}\bar{\rho} +\bar{\mu}\bar{\nu}\lambda \bar{\sigma}\sigma \bar{\rho} \\
 25& p \mu \bar{\nu}\lambda \rho  -\mu \nu \bar{\lambda}\rho p  & 67& \mu \sigma \nu \bar{\sigma}\lambda \bar{\rho} +\bar{\mu}\nu \bar{\sigma}\lambda \sigma \rho  & 109& \mu \bar{\nu}\sigma \lambda \sigma \bar{\rho} +\bar{\mu}\sigma \nu \sigma \bar{\lambda}\rho  & 151& \mu \bar{\nu}\bar{\sigma}\lambda \bar{\sigma}\bar{\rho} +\bar{\mu}\bar{\sigma}\nu \bar{\sigma}\bar{\lambda}\rho  & 193& \bar{\mu}\nu \bar{\lambda}\bar{\rho}\sigma \bar{\sigma} +\bar{\sigma}\sigma \bar{\mu}\bar{\nu}\lambda \bar{\rho} \\
 26& p \bar{\mu}\nu \lambda \rho  -\mu \nu \lambda \bar{\rho}p  & 68& \mu \sigma \sigma \bar{\nu}\lambda \bar{\rho} +\bar{\mu}\nu \bar{\lambda}\sigma \sigma \rho  & 110& \mu \bar{\nu}\sigma \sigma \lambda \bar{\rho} +\bar{\mu}\nu \sigma \sigma \bar{\lambda}\rho  & 152& \mu \bar{\nu}\bar{\sigma}\sigma \bar{\lambda}\bar{\rho} +\bar{\mu}\bar{\nu}\sigma \bar{\sigma}\bar{\lambda}\rho  & 194& \bar{\mu}\nu \bar{\lambda}\bar{\sigma}\rho \bar{\sigma} +\bar{\sigma}\mu \bar{\sigma}\bar{\nu}\lambda \bar{\rho} \\
 27& \mu p \nu \lambda \bar{\rho} -\bar{\mu}\nu \lambda p \rho  & 69& \mu \nu \lambda \bar{\rho}\bar{\sigma}\sigma  +\sigma \bar{\sigma}\bar{\mu}\nu \lambda \rho  & 111& \mu \bar{\sigma}\nu \lambda \rho \bar{\sigma} +\bar{\sigma}\mu \nu \lambda \bar{\sigma}\rho  & 153& \mu \bar{\sigma}\bar{\nu}\lambda \bar{\rho}\bar{\sigma} +\bar{\sigma}\bar{\mu}\nu \bar{\lambda}\bar{\sigma}\rho  & 195& \bar{\mu}\nu \bar{\lambda}\bar{\sigma}\sigma \bar{\rho} +\bar{\mu}\sigma \bar{\sigma}\bar{\nu}\lambda \bar{\rho} \\
 28& \mu p \nu \bar{\lambda}\rho  -\mu \bar{\nu}\lambda p \rho  & 70& \mu \nu \lambda \bar{\sigma}\bar{\rho}\sigma  +\sigma \bar{\mu}\bar{\sigma}\nu \lambda \rho  & 112& \mu \bar{\sigma}\nu \lambda \sigma \bar{\rho} +\bar{\mu}\sigma \nu \lambda \bar{\sigma}\rho  & 154& \mu \bar{\sigma}\bar{\nu}\lambda \bar{\sigma}\bar{\rho} +\bar{\mu}\bar{\sigma}\nu \bar{\lambda}\bar{\sigma}\rho  & 196& \bar{\mu}\nu \bar{\sigma}\bar{\lambda}\rho \bar{\sigma} +\bar{\sigma}\mu \bar{\nu}\bar{\sigma}\lambda \bar{\rho} \\
 29& \mu p \bar{\nu}\lambda \rho  -\mu \nu \bar{\lambda}p \rho  & 71& \mu \nu \lambda \bar{\sigma}\bar{\sigma}\rho  +\mu \bar{\sigma}\bar{\sigma}\nu \lambda \rho  & 113& \mu \bar{\sigma}\nu \sigma \lambda \bar{\rho} +\bar{\mu}\nu \sigma \lambda \bar{\sigma}\rho  & 155& \mu \bar{\sigma}\bar{\nu}\sigma \bar{\lambda}\bar{\rho} +\bar{\mu}\bar{\nu}\sigma \bar{\lambda}\bar{\sigma}\rho  & 197& \bar{\mu}\nu \bar{\sigma}\bar{\lambda}\sigma \bar{\rho} +\bar{\mu}\sigma \bar{\nu}\bar{\sigma}\lambda \bar{\rho} \\
 30& \bar{\mu}p \nu \lambda \rho  -\mu \nu \lambda p \bar{\rho} & 72& \mu \nu \sigma \bar{\lambda}\bar{\rho}\sigma  +\sigma \bar{\mu}\bar{\nu}\sigma \lambda \rho  & 114& \mu \bar{\sigma}\sigma \nu \lambda \bar{\rho} +\bar{\mu}\nu \lambda \sigma \bar{\sigma}\rho  & 156& \mu \bar{\sigma}\bar{\sigma}\nu \bar{\lambda}\bar{\rho} +\bar{\mu}\bar{\nu}\lambda \bar{\sigma}\bar{\sigma}\rho  & 198& \bar{\mu}\sigma \bar{\nu}\bar{\lambda}\rho \bar{\sigma} +\bar{\sigma}\mu \bar{\nu}\bar{\lambda}\sigma \bar{\rho} \\
 31& \mu \nu p \lambda \bar{\rho} -\bar{\mu}\nu p \lambda \rho  & 73& \mu \nu \sigma \bar{\lambda}\bar{\sigma}\rho  +\mu \bar{\sigma}\bar{\nu}\sigma \lambda \rho  & 115& \mu \bar{\nu}\lambda \rho \bar{\sigma}\sigma  +\sigma \bar{\sigma}\mu \nu \bar{\lambda}\rho  & 157& \mu \bar{\nu}\bar{\lambda}\bar{\rho}\sigma \bar{\sigma} +\bar{\sigma}\sigma \bar{\mu}\bar{\nu}\bar{\lambda}\rho  & 199& \bar{\mu}\bar{\nu}\lambda \rho \bar{\sigma}\bar{\sigma} +\bar{\sigma}\bar{\sigma}\mu \nu \bar{\lambda}\bar{\rho} \\
 32& \mu \nu p \bar{\lambda}\rho  -\mu \bar{\nu}p \lambda \rho  & 74& \mu \nu \sigma \bar{\sigma}\bar{\lambda}\rho  +\mu \bar{\nu}\bar{\sigma}\sigma \lambda \rho  & 116& \mu \bar{\nu}\lambda \sigma \bar{\rho}\sigma  +\sigma \bar{\mu}\sigma \nu \bar{\lambda}\rho  & 158& \mu \bar{\nu}\bar{\lambda}\bar{\sigma}\rho \bar{\sigma} +\bar{\sigma}\mu \bar{\sigma}\bar{\nu}\bar{\lambda}\rho  & 200& \bar{\mu}\bar{\nu}\lambda \sigma \bar{\rho}\bar{\sigma} +\bar{\sigma}\bar{\mu}\sigma \nu \bar{\lambda}\bar{\rho} \\
 33& p \mu \bar{\nu}\bar{\lambda}\bar{\rho} -\bar{\mu}\bar{\nu}\bar{\lambda}\rho p  & 75& \mu \sigma \nu \bar{\lambda}\bar{\rho}\sigma  +\sigma \bar{\mu}\bar{\nu}\lambda \sigma \rho  & 117& \mu \bar{\nu}\lambda \sigma \bar{\sigma}\rho  +\mu \bar{\sigma}\sigma \nu \bar{\lambda}\rho  & 159& \mu \bar{\nu}\bar{\lambda}\bar{\sigma}\sigma \bar{\rho} +\bar{\mu}\sigma \bar{\sigma}\bar{\nu}\bar{\lambda}\rho  & 201& \bar{\mu}\bar{\nu}\lambda \sigma \bar{\sigma}\bar{\rho} +\bar{\mu}\bar{\sigma}\sigma \nu \bar{\lambda}\bar{\rho} \\
 34& p \bar{\mu}\nu \bar{\lambda}\bar{\rho} -\bar{\mu}\bar{\nu}\lambda \bar{\rho}p  & 76& \mu \sigma \nu \bar{\lambda}\bar{\sigma}\rho  +\mu \bar{\sigma}\bar{\nu}\lambda \sigma \rho  & 118& \mu \bar{\nu}\sigma \lambda \bar{\rho}\sigma  +\sigma \bar{\mu}\nu \sigma \bar{\lambda}\rho  & 160& \mu \bar{\nu}\bar{\sigma}\bar{\lambda}\rho \bar{\sigma} +\bar{\sigma}\mu \bar{\nu}\bar{\sigma}\bar{\lambda}\rho  & 202& \bar{\mu}\bar{\nu}\sigma \lambda \bar{\rho}\bar{\sigma} +\bar{\sigma}\bar{\mu}\nu \sigma \bar{\lambda}\bar{\rho} \\
 35& p \bar{\mu}\bar{\nu}\lambda \bar{\rho} -\bar{\mu}\nu \bar{\lambda}\bar{\rho}p  & 77& \mu \sigma \nu \bar{\sigma}\bar{\lambda}\rho  +\mu \bar{\nu}\bar{\sigma}\lambda \sigma \rho  & 119& \mu \bar{\nu}\sigma \lambda \bar{\sigma}\rho  +\mu \bar{\sigma}\nu \sigma \bar{\lambda}\rho  & 161& \mu \bar{\nu}\bar{\sigma}\bar{\lambda}\sigma \bar{\rho} +\bar{\mu}\sigma \bar{\nu}\bar{\sigma}\bar{\lambda}\rho  & 203& \bar{\mu}\bar{\nu}\sigma \lambda \bar{\sigma}\bar{\rho} +\bar{\mu}\bar{\sigma}\nu \sigma \bar{\lambda}\bar{\rho} \\
 36& p \bar{\mu}\bar{\nu}\bar{\lambda}\rho  -\mu \bar{\nu}\bar{\lambda}\bar{\rho}p  & 78& \mu \sigma \sigma \bar{\nu}\bar{\lambda}\rho  +\mu \bar{\nu}\bar{\lambda}\sigma \sigma \rho  & 120& \mu \bar{\sigma}\nu \lambda \bar{\rho}\sigma  +\sigma \bar{\mu}\nu \lambda \bar{\sigma}\rho  & 162& \mu \bar{\nu}\bar{\sigma}\bar{\sigma}\lambda \bar{\rho} +\bar{\mu}\nu \bar{\sigma}\bar{\sigma}\bar{\lambda}\rho  & 204& \bar{\mu}\bar{\sigma}\nu \lambda \bar{\rho}\bar{\sigma} +\bar{\sigma}\bar{\mu}\nu \lambda \bar{\sigma}\bar{\rho} \\
 37& \mu p \bar{\nu}\bar{\lambda}\bar{\rho} -\bar{\mu}\bar{\nu}\bar{\lambda}p \rho  & 79& \mu \nu \bar{\lambda}\rho \sigma \bar{\sigma} +\bar{\sigma}\sigma \mu \bar{\nu}\lambda \rho  & 121& \bar{\mu}\nu \lambda \rho \sigma \bar{\sigma} +\bar{\sigma}\sigma \mu \nu \lambda \bar{\rho} & 163& \mu \bar{\sigma}\bar{\nu}\bar{\lambda}\rho \bar{\sigma} +\bar{\sigma}\mu \bar{\nu}\bar{\lambda}\bar{\sigma}\rho  & 205& \bar{\mu}\bar{\nu}\bar{\lambda}\bar{\rho}\bar{\sigma}\bar{\sigma} +\bar{\sigma}\bar{\sigma}\bar{\mu}\bar{\nu}\bar{\lambda}\bar{\rho} \\
 38& \bar{\mu}p \nu \bar{\lambda}\bar{\rho} -\bar{\mu}\bar{\nu}\lambda p \bar{\rho} & 80& \mu \nu \bar{\lambda}\sigma \rho \bar{\sigma} +\bar{\sigma}\mu \sigma \bar{\nu}\lambda \rho  & 122& \bar{\mu}\nu \lambda \sigma \rho \bar{\sigma} +\bar{\sigma}\mu \sigma \nu \lambda \bar{\rho} & 164& \mu \bar{\sigma}\bar{\nu}\bar{\lambda}\sigma \bar{\rho} +\bar{\mu}\sigma \bar{\nu}\bar{\lambda}\bar{\sigma}\rho  & 206& \bar{\mu}\bar{\nu}\bar{\lambda}\bar{\sigma}\bar{\rho}\bar{\sigma} +\bar{\sigma}\bar{\mu}\bar{\sigma}\bar{\nu}\bar{\lambda}\bar{\rho} \\
 39& \bar{\mu}p \bar{\nu}\lambda \bar{\rho} -\bar{\mu}\nu \bar{\lambda}p \bar{\rho} & 81& \mu \nu \bar{\lambda}\sigma \sigma \bar{\rho} +\bar{\mu}\sigma \sigma \bar{\nu}\lambda \rho  & 123& \bar{\mu}\nu \lambda \sigma \sigma \bar{\rho} +\bar{\mu}\sigma \sigma \nu \lambda \bar{\rho} & 165& \mu \bar{\sigma}\bar{\nu}\bar{\sigma}\lambda \bar{\rho} +\bar{\mu}\nu \bar{\sigma}\bar{\lambda}\bar{\sigma}\rho  & 207& \bar{\mu}\bar{\nu}\bar{\lambda}\bar{\sigma}\bar{\sigma}\bar{\rho} +\bar{\mu}\bar{\sigma}\bar{\sigma}\bar{\nu}\bar{\lambda}\bar{\rho} \\
 40& \bar{\mu}p \bar{\nu}\bar{\lambda}\rho  -\mu \bar{\nu}\bar{\lambda}p \bar{\rho} & 82& \mu \nu \bar{\sigma}\lambda \rho \bar{\sigma} +\bar{\sigma}\mu \nu \bar{\sigma}\lambda \rho  & 124& \bar{\mu}\nu \sigma \lambda \rho \bar{\sigma} +\bar{\sigma}\mu \nu \sigma \lambda \bar{\rho} & 166& \mu \bar{\sigma}\bar{\sigma}\bar{\nu}\lambda \bar{\rho} +\bar{\mu}\nu \bar{\lambda}\bar{\sigma}\bar{\sigma}\rho  & 208& \bar{\mu}\bar{\nu}\bar{\sigma}\bar{\lambda}\bar{\rho}\bar{\sigma} +\bar{\sigma}\bar{\mu}\bar{\nu}\bar{\sigma}\bar{\lambda}\bar{\rho} \\
 41& \mu \bar{\nu}p \bar{\lambda}\bar{\rho} -\bar{\mu}\bar{\nu}p \bar{\lambda}\rho  & 83& \mu \nu \bar{\sigma}\lambda \sigma \bar{\rho} +\bar{\mu}\sigma \nu \bar{\sigma}\lambda \rho  & 125& \bar{\mu}\nu \sigma \lambda \sigma \bar{\rho} +\bar{\mu}\sigma \nu \sigma \lambda \bar{\rho} & 167& \mu \bar{\nu}\bar{\lambda}\bar{\rho}\bar{\sigma}\sigma  +\sigma \bar{\sigma}\bar{\mu}\bar{\nu}\bar{\lambda}\rho  & 209& \bar{\mu}\bar{\nu}\bar{\sigma}\bar{\lambda}\bar{\sigma}\bar{\rho} +\bar{\mu}\bar{\sigma}\bar{\nu}\bar{\sigma}\bar{\lambda}\bar{\rho} \\
 42& \bar{\mu}\nu p \bar{\lambda}\bar{\rho} -\bar{\mu}\bar{\nu}p \lambda \bar{\rho} & 84& \mu \nu \bar{\sigma}\sigma \lambda \bar{\rho} +\bar{\mu}\nu \sigma \bar{\sigma}\lambda \rho  & 126& \bar{\mu}\sigma \nu \lambda \rho \bar{\sigma} +\bar{\sigma}\mu \nu \lambda \sigma \bar{\rho} & 168& \mu \bar{\nu}\bar{\lambda}\bar{\sigma}\bar{\rho}\sigma  +\sigma \bar{\mu}\bar{\sigma}\bar{\nu}\bar{\lambda}\rho  & 210& \bar{\mu}\bar{\sigma}\bar{\nu}\bar{\lambda}\bar{\rho}\bar{\sigma} +\bar{\sigma}\bar{\mu}\bar{\nu}\bar{\lambda}\bar{\sigma}\bar{\rho} \\
 \hline
 \end{array}

==> (inline-1) <==
\begin{array}{|c|c|c|c|}
 \hline n & \otw_n &n & \otw_n \\
 \hline 1& \la i u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\chim\ra \epsilon_{\mu\nu\lambda\rho}/B_0 &
 13& -i \la \fp^{\mu\nu}u_{\sigma}u^{\lambda}h^{\rho\sigma}\ra\epsilon_{\mu\nu\lambda\rho}
 -i \la \fp^{\mu\nu}h^{\lambda\sigma}u^{\rho}u_{\sigma}\ra\epsilon_{\mu\nu\lambda\rho}\\
 \hline 2& \la u^{\mu}u^{\nu}\chip \fm^{\lambda\rho}\ra\epsilon_{\mu\nu\lambda\rho}/B_0
 - \la u^{\mu}u^{\nu}\fm^{\lambda\rho}\chip\ra \epsilon_{\mu\nu\lambda\rho}/B_0&
 14& -i \la \fp^{\mu\nu}u^{\lambda}h^{\rho\sigma}u_{\sigma}\ra\epsilon_{\mu\nu\lambda\rho}
 -i \la \fp^{\mu\nu}u_{\sigma}h^{\lambda\sigma}u^{\rho}\ra\epsilon_{\mu\nu\lambda\rho}\\
 \hline 3& \la \fp^{\mu\nu}u^{\lambda}u^{\rho}\chim\ra \epsilon_{\mu\nu\lambda\rho}/B_0
 + \la \fp^{\mu\nu}\chim u^{\lambda}u^{\rho}\ra\epsilon_{\mu\nu\lambda\rho}/B_0&
 15& i \la \fp^{\mu\nu}u^{\lambda}u^{\rho}h^{\sigma}_{~\sigma}\ra\epsilon_{\mu\nu\lambda\rho}
 +i \la \fp^{\mu\nu}h^{\sigma}_{~\sigma}u^{\lambda}u^{\rho}\ra\epsilon_{\mu\nu\lambda\rho}\\
 \hline 4& - \la \fp^{\mu\nu}u^{\lambda}\chim u^{\rho}\ra\epsilon_{\mu\nu\lambda\rho}/B_0&
 16& -i \la \fp^{\mu\nu}u^{\lambda}h^{\sigma}_{~\sigma}u^{\rho}\ra\epsilon_{\mu\nu\lambda\rho}\\
 \hline 5& i \la \fp^{\mu\nu}\fp^{\lambda\rho}\chim\ra \epsilon_{\mu\nu\lambda\rho}/B_0&
 17& i \la {\fp^{\mu}}_{\sigma}u^{\nu}u^{\lambda}\fm^{\rho\sigma}\ra\epsilon_{\mu\nu\lambda\rho}
 +i \la {\fp^{\mu}}_{\sigma}\fm^{\nu\sigma}u^{\lambda}u^{\rho}\ra\epsilon_{\mu\nu\lambda\rho}\\
 \hline 6& i \la \fm^{\mu\nu}\fm^{\lambda\rho}\chim\ra \epsilon_{\mu\nu\lambda\rho}/B_0&
18& i \la
\fp^{\mu\sigma}u^{\nu}u_{\sigma}\fm^{\lambda\rho}\ra\epsilon_{\mu\nu\lambda\rho}
 -i \la \fp^{\mu\sigma}\fm^{\nu\lambda}u_{\sigma}u^{\rho}\ra\epsilon_{\mu\nu\lambda\rho} \\
 \hline 7& i \la \fp^{\mu\nu}\fm^{\lambda\rho}\chip\ra \epsilon_{\mu\nu\lambda\rho}/B_0
 -i \la \fp^{\mu\nu}\chip \fm^{\lambda\rho}\ra\epsilon_{\mu\nu\lambda\rho}/B_0&
 19& -i \la \fp^{\mu\sigma}u^{\nu}\fm^{\lambda\rho}u_{\sigma}\ra\epsilon_{\mu\nu\lambda\rho}
 +i \la \fp^{\mu\sigma}u_{\sigma}\fm^{\nu\lambda}u^{\rho}\ra\epsilon_{\mu\nu\lambda\rho}\\
 \hline 8& - \la u_{\sigma}u^{\mu}u^{\nu}u^{\lambda}h^{\rho\sigma}\ra\epsilon_{\mu\nu\lambda\rho}
 + \la u^{\mu}u^{\nu}u^{\lambda}u_{\sigma}h^{\rho\sigma}\ra\epsilon_{\mu\nu\lambda\rho}&
 20& - \la \fp^{\mu\nu}u^{\lambda}\nabla_{\sigma}\fp^{\rho\sigma}\ra\epsilon_{\mu\nu\lambda\rho}
 + \la \fp^{\mu\nu}\nabla_{\sigma}\fp^{\lambda\sigma}u^{\rho}\ra\epsilon_{\mu\nu\lambda\rho}\\
 \hline 9& \la u^{\mu}u^{\nu}u^{\lambda}u^{\rho}h^{\sigma}_{~\sigma}\ra\epsilon_{\mu\nu\lambda\rho}&
 21& - \la u^{\mu}\nabla_{\sigma}\fm^{\nu\sigma}\fm^{\lambda\rho}\ra\epsilon_{\mu\nu\lambda\rho}
 - \la u^{\mu}\fm^{\nu\lambda}\nabla_{\sigma}\fm^{\rho\sigma}\ra\epsilon_{\mu\nu\lambda\rho}\\
 \hline 10& \la u_{\sigma}u^{\mu}u^{\nu}u^{\lambda}\fm^{\rho\sigma}\ra\epsilon_{\mu\nu\lambda\rho}
 - \la u^{\mu}u^{\nu}u^{\lambda}u_{\sigma}\fm^{\rho\sigma}\ra\epsilon_{\mu\nu\lambda\rho}&
 22& \la \fp^{\mu\nu}\fp^{\lambda\rho}h^{\sigma}_{~\sigma}\ra\epsilon_{\mu\nu\lambda\rho}\\
 \hline 11& \la u^2u^{\mu}u^{\nu}\fm^{\lambda\rho}\ra\epsilon_{\mu\nu\lambda\rho}
 - \la u^{\mu}u^{\nu}u^2\fm^{\lambda\rho}\ra\epsilon_{\mu\nu\lambda\rho}&
 23& \la h^{\sigma}_{~\sigma}\fm^{\mu\nu}\fm^{\lambda\rho}\ra\epsilon_{\mu\nu\lambda\rho}\\
 \hline 12& i \la \fp^{\mu\sigma}u^{\nu}u^{\lambda}h^{\rho}_{~\sigma}\ra\epsilon_{\mu\nu\lambda\rho}
 +i \la \fp^{\mu\sigma}h^{\nu}_{~\sigma}u^{\lambda}u^{\rho}\ra\epsilon_{\mu\nu\lambda\rho}&&\\
 \hline
 \end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
 \hline
 m,n  & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 \\
 \hline
 1 & 0  & 0  & 0  & 0  & 32  & 0  & 32  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 2 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 3 & 0  & 0  & 0  & 0  & 0  & 0  & -64  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 4 & 0  & 0  & -32  & 0  & -32  & 0  & -32  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 5 & 0  & 0  & 0  & 0  & 0  & -32  & 32  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 6 & 0  & -32  & 0  & 0  & 0  & -32  & 32  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 7 & 0  & 0  & 0  & -32  & 0  & -32  & 32  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 8 & 0  & -32  & 0  & 0  & 0  & -32  & 32  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 9 & 0  & 32  & -32  & 0  & -32  & 0  & -32  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 10 & 0  & -32  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 11 & 0  & -32  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 12 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 13 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 14 & 0  & 32  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 15 & 0  & 32  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 16 & 0  & -32  & 0  & 0  & 0  & 0  & 64  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 17 & 0  & 32  & 0  & 0  & 0  & 0  & -64  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 18 & 0  & 64  & 0  & 0  & 0  & 0  & -64  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 19 & 0  & 0  & 0  & 0  & 0  & 0  & -64  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 20 & -32  & -32  & 64  & 32  & 32  & 0  & 32  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 21 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 22 & 0  & 64  & 0  & 0  & 0  & 0  & -64  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 23 & 0  & 0  & 0  & 0  & -32  & 0  & -32  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 24 & 0  & 0  & -32  & 0  & -32  & 0  & -32  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 25 & 0  & 0  & 0  & 0  & 0  & -32  & 32  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 26 & 0  & 0  & 0  & -32  & 0  & -32  & 32  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 27 & 0  & 0  & -32  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 28 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 29 & 0  & 0  & 0  & -32  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 30 & 0  & 0  & 32  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 31 & 0  & 0  & 0  & 0  & -32  & 32  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 32 & 0  & 0  & -32  & 0  & -32  & 32  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 33 & 0  & 32  & 0  & 0  & 0  & 32  & -32  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
34 & 0  & 32  & 0  & 0  & 0  & 32  & -32  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 35 & 0  & -32  & 32  & 0  & 32  & 0  & 32  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 36 & -32  & -32  & 64  & 32  & 32  & 0  & 32  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 37 & -32  & 0  & 32  & 32  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 38 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 39 & 0  & 0  & 0  & -32  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 40 & 32  & 0  & -32  & -32  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 41 & 32  & 0  & -64  & 0  & -32  & 32  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 42 & 0  & 0  & -32  & 0  & -32  & 32  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 43 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & 0  & -64  & 0  \\
 44 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -24  & 0  & 32  & 0  \\
 45 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 24  & 0  & 0  & 0  \\
 46 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 0  & -32  & 0  \\
 47 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 0  & 0  & 0  \\
 48 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 32  & 0  \\
 49 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 32  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & 0  & -32  & 0  \\
 50 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 16  & 0  & 0  & 0  & 8  & -16  & 0  & 0  & 0  & 0  & 0  \\
 51 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & -48  & 0  & -32  & 0  & -8  & 0  & 0  & -8  & 0  & 0  & 0  \\
 52 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & 0  & 0  & 0  & 0  & -8  & 0  & 0  & 8  & 8  & 0  & 0  \\
 53 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -16  & 32  & 0  & 0  & 0  & 16  & 0  & 0  & 0  & -16  & 0  & 0  \\
 54 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 16  & 0  & 0  & 0  & -8  & 0  & 0  & -8  & 16  & 0  & 0  \\
 55 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 32  & 0  & 0  & 16  & 0  & 0  & 0  & -32  & 0  \\
   \hline
 \end{array}}\notag
 \end{eqnarray}
\newpage
 \begin{eqnarray}
  &&\hspace{3.5cm}\mbox{\small\bf TABLE
VII~(continued).}~~~~~~~-i(A^T)_{mn}~\mbox{matrix}\notag\\
 &&{\scriptsize\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
 \hline
 m,n  & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 \\
 \hline
56 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & -48  & 0  & -32  & 0  & -8  & 0  & 0  & 0  & 0  & 32  & 0  \\
 57 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 24  & -16  & 0  & 32  & 0  & 8  & 0  & 0  & 16  & 0  & -32  & 0  \\
 58 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -16  & 0  & 0  & -32  & 0  & 0  & 0  & 0  & -8  & 0  & 32  & 0  \\
 59 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -16  & 32  & 0  & 32  & 0  & 0  & 0  & 0  & 0  & 0  & -32  \\
 60 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -16  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & 0  & 0  & 0  \\
61 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 32  & 0  & 32  & 0  & 0  & 0  & 0  & -8  & 8  & 0  & 0  \\
  62 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 16  & 0  & 0  & 0  & -16  & -16  & -24  & 16  & 0  & 0  \\
 63 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & -16  & 16  & 0  & 0  & 8  & 0  & 16  & 24  & -32  & 0  & 0  \\
 64 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & -16  & 0  & 0  & 0  & -8  & 0  & 0  & -16  & 24  & 32  & -32  \\
 65 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -16  & 0  & 0  & 0  & 16  & 16  & 16  & 0  & 0  & -32  \\
 66 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 16  & -16  & 0  & 0  & -8  & 0  & -16  & -16  & 0  & 0  & 32  \\
 67 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 16  & 0  & 0  & 0  & 8  & 0  & 0  & 8  & 8  & 0  & -32  \\
 68 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 0  & 32  \\
 69 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -32  & -64  & -32  & 0  & -16  & 0  & -8  & -8  & 64  & 32  \\
 70 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 80  & 0  & 64  & 0  & 8  & 0  & 0  & 16  & 8  & -64  & 0  \\
 71 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & -32  & 0  & 0  & 0  & -8  & 16  & 0  & -8  & 0  & 0  & 0  \\
 72 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -40  & 16  & -16  & -64  & 0  & -8  & 0  & -16  & -40  & 0  & 64  & 0  \\
 73 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 24  & 0  & -16  & 0  & 0  & 8  & -16  & 16  & 48  & -8  & 0  & 0  \\
 74 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -32  & 32  & 0  & -32  & 0  & 0  & 0  & 0  & -40  & 8  & 32  & -32  \\
 75 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 32  & 0  & 16  & 64  & 0  & 0  & 0  & 16  & 24  & 0  & -64  & -32  \\
 76 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -16  & 0  & 16  & 0  & 0  & 0  & 0  & -16  & -24  & 0  & 0  & 32  \\
 77 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 16  & -32  & 0  & 0  & 0  & 0  & 0  & 0  & 16  & 8  & 0  & -32  \\
 78 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 0  & 32  \\
 79 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -16  & 0  & 0  & 0  & 16  & 16  & 16  & 0  & 0  & -32  \\
 80 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 16  & 0  & 0  & 0  & -16  & -16  & -24  & 16  & 0  & 0  \\
 81 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & -8  & 0  & 0  \\
 82 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -16  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & 0  & 0  & 0  \\
 83 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & 0  & -16  & 0  & 0  & -8  & 16  & 16  & 0  & -8  & 0  & 0  \\
 84 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 0  & 16  & 0  & 0  & 8  & -16  & -16  & 0  & -8  & -32  & 32  \\
 85 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -16  & 32  & 0  & 32  & 0  & 0  & 0  & 0  & 0  & 0  & -32  \\
 86 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & 0  & 0  & 0  & -32  & 8  & -16  & 0  & 0  & 0  & 0  & 32  \\
 87 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 0  & 0  & 0  & 32  & -8  & 16  & 0  & 0  & 16  & 0  & -32  \\
 88 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -32  & -32  & -32  & 0  & 0  & 0  & 0  & -8  & 0  & 32  \\
 89 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 16  & 0  & 0  & 0  & -16  & -16  & 0  & -32  & 0  & 96  \\
 90 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & -16  & 16  & 0  & 0  & 8  & 0  & 16  & -8  & 48  & 0  & -64  \\
 91 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 0  & 0  & 0  & 32  & -8  & 16  & 0  & 8  & -16  & 0  & 0  \\
 92 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & -16  & 0  & 0  & 0  & -8  & 0  & 0  & 0  & -24  & 0  & 64  \\
93 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 0  & 16  & 0  & 0  & 8  & -16  & -16  & 0  & 8  & 0  & 0  \\
 94 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 16  & 0  & 16  & 32  & 0  & 0  & 0  & 16  & 0  & -16  & -32  & 32  \\
 95 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & 0  & -96  \\
96 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 0  & 32  \\
 97 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 24  & 0  & -32  \\
 98 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 0  & 32  \\
 99 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -16  & 0  & -16  & -32  & 0  & 0  & 0  & -16  & 0  & -24  & 32  & 32  \\
 100 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & 0  & 0  & 0  & 0  & -8  & 0  & 0  & 0  & 24  & 0  & -32  \\
 101 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & 0  & -16  & 0  & -32  & 8  & 0  & 16  & -8  & 0  & 0  & 0  \\
 102 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 16  & 16  & 0  & 0  & 8  & -16  & -16  & 0  & -8  & 0  & 32  \\
 103 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 16  & -32  & 0  & 0  & -8  & 16  & 0  & 8  & 0  & 0  & 0  \\
104 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -32  \\
 105 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 32  & 0  & 0  & 16  & 0  & 0  & 0  & -32  & 0  \\
 106 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & 0  & 0  & 0  & 0  & -8  & 0  & 0  & 8  & 8  & 0  & 0  \\
 107 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & 0  & 0  & 0  & 0  & 8  & -16  & 0  & 0  & -8  & 0  & 0  \\
 108 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 16  & 0  & 0  & 0  & 8  & -16  & 0  & 0  & 0  & 0  & 0  \\
 109 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -16  & 0  & 0  & 0  & 0  & -16  & 32  & 0  & -16  & 0  & 0  & 0  \\
 110 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & 0  & 0  & 0  & 0  & 8  & -16  & 0  & 16  & -8  & 0  & 0  \\
  111 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 32  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & 0  & -32  & 0  \\
 112 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 16  & 0  & 0  & 0  & 8  & -16  & 0  & -8  & 0  & 32  & 0  \\
 113 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & 0  & 0  & 0  & 0  & -8  & 0  & 0  & 0  & 8  & -32  & 0  \\
 114 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 32  & 0  & 0  & 16  & 0  & 0  & 0  & 32  & 0  \\
   \hline
 \end{array}}\notag
 \end{eqnarray}
\newpage
 \begin{eqnarray}
   &&\hspace{4.5cm}\mbox{\small\bf TABLE
VII~(continued).}~~~~~~~-i(A^T)_{mn}~\mbox{matrix}\notag\\
 &&{\scriptsize\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
 \hline
 m,n  & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 \\
 \hline
 115 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -16  & -32  & -32  & -32  & 0  & 0  & 0  & -8  & -8  & 32  & 32  \\
 116 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 0  & 0  & 0  & 32  & -8  & 16  & 0  & 8  & 24  & 0  & -32  \\
 117 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 16  & 0  & 0  & 0  & 8  & 0  & 0  & 0  & -16  & 0  & 0  \\
 118 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & 0  & 0  & 0  & -32  & 8  & -16  & 0  & -8  & 8  & 0  & 32  \\
 119 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & -16  & 0  & 0  & 0  & -8  & 0  & 0  & 0  & 0  & 0  & 0  \\
 120 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -32  & 32  & 0  & 32  & 0  & 0  & 0  & 0  & 0  & 0  & -32  \\
 121 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & 0  & -64  & 0  \\
 122 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -24  & 0  & 32  & 0  \\
 123 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 24  & 0  & 0  & 0  \\
 124 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 0  & -32  & 0  \\
 125 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 0  & 0  & 0  \\
 126 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 32  & 0  \\
 127 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 16  & 0  & 16  & 0  & -16  & -16  & 16  & -32  & 0  & 0  & -16  & -16  & -24  & 0  & 32  & 0  \\
 128 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -16  & 0  & -16  & -32  & 8  & 16  & -16  & 0  & 0  & 8  & 16  & 16  & 24  & -8  & 0  & 0  \\
 129 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -32  & 8  & 0  & 0  & 0  & 0  & -8  & 16  & 0  & 0  & 8  & 0  & 0  \\
 130 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -16  & 0  & -16  & 32  & -8  & 32  & -16  & 0  & 0  & -8  & 0  & 16  & -16  & 16  & 0  & 0  \\
 131 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 32  & 0  & 32  & 0  & -16  & 0  & 32  & 0  & 0  & 16  & -32  & -32  & 0  & -16  & 0  & 0  \\
 132 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -16  & 0  & -16  & 32  & 8  & 16  & -16  & 0  & 0  & -8  & 0  & 16  & 0  & 8  & 0  & 0  \\
 133 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -48  & -32  & 16  & -32  & -16  & 16  & -48  & -64  & -32  & 0  & 0  & -16  & 0  & -16  & 32  & 0  \\
 134 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 16  & 32  & -16  & 0  & 8  & 32  & 16  & 64  & 32  & -8  & 16  & 16  & 0  & 16  & -32  & 0  \\
 135 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -32  & 0  & 0  & -8  & -32  & 0  & -64  & -32  & 8  & -16  & 0  & -8  & -8  & 32  & 0  \\
 136 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 64  & 64  & 0  & 0  & 16  & 0  & 64  & 96  & 64  & 0  & 0  & 0  & 8  & 0  & -32  & 0  \\
 137 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 64  & 0  & 0  & 0  & 0  & 0  & 0  & -32  & 0  & 0  & -8  & 0  & 32  \\
 138 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -32  & 0  & 0  & 0  & 0  & 0  & 0  & 16  & 0  & 0  & -8  & 0  & 0  \\
 139 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -16  & 0  & -16  & -32  & 0  & 16  & 0  & 0  & 0  & 0  & 16  & 0  & 0  & 16  & 0  & 0  \\
 140 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 16  & 0  & -16  & 32  & 0  & -16  & 16  & 0  & 0  & 0  & 0  & 16  & -16  & 24  & 0  & 0  \\
 141 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -32  & 0  & 32  & 0  & 8  & 16  & -16  & 0  & 0  & 8  & -32  & -16  & 24  & -32  & 0  & 0  \\
 142 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -32  & 0  & 0  & -24  & -32  & 0  & -64  & 0  & -8  & 16  & 0  & -24  & 16  & 32  & -32  \\
 143 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 16  & 0  & 16  & 0  & 0  & -16  & 16  & 0  & 0  & 0  & -16  & -16  & 0  & -24  & 0  & 32  \\
 144 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -16  & 0  & -16  & -32  & 8  & 0  & -16  & 0  & 0  & -8  & 32  & 16  & 0  & 24  & 0  & -32  \\
 145 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -16  & 0  & -16  & 32  & -8  & 16  & 0  & 0  & 0  & 8  & -16  & 0  & 0  & -8  & 0  & 32  \\
 146 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -48  & -32  & 16  & -32  & 0  & 16  & -32  & -32  & -32  & 0  & 0  & 0  & 0  & 0  & 0  & -32  \\
 147 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 16  & 0  & 16  & 0  & 0  & -16  & 16  & 0  & 0  & 0  & -16  & -16  & 0  & -24  & 0  & 32  \\
 148 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 16  & 0  & -16  & 32  & 0  & -16  & 16  & 0  & 0  & 0  & 0  & 16  & -16  & 24  & 0  & 0  \\
 149 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 16  & 32  & -16  & 0  & 0  & 16  & 0  & 32  & 32  & 0  & 16  & 0  & 16  & 0  & 0  & 0  \\
 150 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -32  & 0  & 0  & 0  & 0  & 0  & 0  & 16  & 0  & 0  & -8  & 0  & 0  \\
 151 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 32  & 0  & 32  & 0  & 8  & -32  & 16  & 0  & 0  & -8  & -16  & -16  & 0  & -8  & 0  & 0  \\
152 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 16  & 32  & -16  & 0  & 24  & 16  & 16  & 64  & 0  & 8  & 0  & 16  & 8  & 0  & -32  & 32  \\
 153 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 64  & 0  & 0  & 0  & 0  & 0  & 0  & -32  & 0  & 0  & -8  & 0  & 32  \\
 154 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -32  & -8  & 16  & 0  & 0  & 0  & 8  & 16  & 0  & 0  & 8  & 0  & -32  \\
155 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 16  & 0  & -16  & 32  & -8  & 0  & 0  & 0  & 0  & -8  & 0  & 0  & -8  & 0  & 0  & 32  \\
 156 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 16  & 0  & 16  & 0  & 0  & -16  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -32  \\
 157 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -48  & -32  & 16  & -32  & -16  & 16  & -48  & -64  & -32  & 0  & 0  & -16  & 0  & -16  & 32  & 0  \\
 158 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -16  & 0  & -16  & 32  & -8  & 32  & -16  & 0  & 0  & -8  & 0  & 16  & -16  & 16  & 0  & 0  \\
 159 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -32  & 0  & 0  & 8  & -48  & 0  & -32  & -32  & 8  & 0  & 0  & 8  & 0  & 0  & 0  \\
 160 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -16  & 0  & -16  & -32  & 8  & 16  & -16  & 0  & 0  & 8  & 16  & 16  & 24  & -8  & 0  & 0  \\
 161 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -32  & 0  & 32  & 0  & -16  & 32  & -32  & 0  & 0  & -16  & 0  & -32  & -16  & 0  & 0  & 0  \\
 162 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -16  & 0  & -16  & -32  & -8  & 32  & -16  & 0  & 0  & 8  & 16  & 16  & 8  & 0  & 0  & 0  \\
 163 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 16  & 0  & 16  & 0  & -16  & -16  & 16  & -32  & 0  & 0  & -16  & -16  & -24  & 0  & 32  & 0  \\
 164 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 16  & 0  & -16  & 32  & 24  & -32  & 16  & 32  & 0  & 8  & 0  & 16  & 24  & 0  & -32  & 0  \\
 165 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -32  & 8  & -48  & 0  & -32  & 0  & -8  & 16  & 0  & -8  & 0  & 32  & 0  \\
 166 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 64  & 0  & 0  & 0  & 32  & 0  & 0  & -16  & 0  & 0  & 0  & -32  & 0  \\
 167 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 48  & 64  & -16  & 32  & 32  & 16  & 48  & 128  & 64  & 0  & 0  & 16  & 32  & 0  & -64  & 0  \\
 168 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -32  & 0  & 32  & -16  & -32  & 0  & -64  & -32  & 0  & -16  & 0  & -32  & 0  & 32  & 0  \\
 169 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 16  & 0  & 16  & -32  & 0  & -16  & 16  & 0  & 0  & 0  & 0  & -16  & 0  & 0  & 0  & 0  \\
 170 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 16  & 32  & -16  & 32  & 16  & 16  & 16  & 64  & 32  & 0  & 0  & 16  & 16  & 0  & -32  & 0  \\
171 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -32  & 0  & 0  & 0  & 0  & 0  & 0  & 16  & 0  & 0  & 0  & 0  & 0  \\
 172 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -64  & -32  & 0  & 0  & -16  & 32  & -64  & -64  & -32  & 0  & 0  & 0  & 0  & 0  & 32  & 0  \\
 173 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -32  & -64  & -32  & 0  & -16  & 0  & -8  & -8  & 64  & 32  \\
   \hline
 \end{array}}\notag
 \end{eqnarray}
\newpage
 \begin{eqnarray}
   &&\hspace{4.5cm}\mbox{\small\bf TABLE
VII~(continued).}~~~~~~~-i(A^T)_{mn}~\mbox{matrix}\notag\\
 &&{\scriptsize\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
 \hline
 m,n  & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 \\
 \hline
  174 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 80  & 0  & 64  & 0  & 8  & 0  & 0  & 16  & 8  & -64  & 0  \\
 175 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & -32  & 0  & 0  & 0  & -8  & 16  & 0  & -8  & 0  & 0  & 0  \\
 176 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -40  & 16  & -16  & -64  & 0  & -8  & 0  & -16  & -40  & 0  & 64  & 0  \\
 177 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 24  & 0  & -16  & 0  & 0  & 8  & -16  & 16  & 48  & -8  & 0  & 0  \\
 178 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -32  & 32  & 0  & -32  & 0  & 0  & 0  & 0  & -40  & 8  & 32  & -32  \\
 179 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 32  & 0  & 16  & 64  & 0  & 0  & 0  & 16  & 24  & 0  & -64  & -32  \\
 180 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -16  & 0  & 16  & 0  & 0  & 0  & 0  & -16  & -24  & 0  & 0  & 32  \\
 181 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 16  & -32  & 0  & 0  & 0  & 0  & 0  & 0  & 16  & 8  & 0  & -32  \\
 182 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 0  & 32  \\
 183 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 16  & 0  & 0  & 0  & -16  & -16  & 0  & -32  & 0  & 96  \\
 184 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & -16  & 16  & 0  & 0  & 8  & 0  & 16  & -8  & 48  & 0  & -64  \\
 185 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 0  & 0  & 0  & 32  & -8  & 16  & 0  & 8  & -16  & 0  & 0  \\
 186 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & -16  & 0  & 0  & 0  & -8  & 0  & 0  & 0  & -24  & 0  & 64  \\
 187 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 0  & 16  & 0  & 0  & 8  & -16  & -16  & 0  & 8  & 0  & 0  \\
 188 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 16  & 0  & 16  & 32  & 0  & 0  & 0  & 16  & 0  & -16  & -32  & 32  \\
 189 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & 0  & -96  \\
 190 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 0  & 32  \\
 191 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 24  & 0  & -32  \\
 192 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 0  & 32  \\
 193 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -16  & 0  & -16  & -32  & 0  & 0  & 0  & -16  & 0  & -24  & 32  & 32  \\
 194 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & 0  & 0  & 0  & 0  & -8  & 0  & 0  & 0  & 24  & 0  & -32  \\
 195 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & 0  & -16  & 0  & -32  & 8  & 0  & 16  & -8  & 0  & 0  & 0  \\
 196 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 16  & 16  & 0  & 0  & 8  & -16  & -16  & 0  & -8  & 0  & 32  \\
 197 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 16  & -32  & 0  & 0  & -8  & 16  & 0  & 8  & 0  & 0  & 0  \\
 198 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -32  \\
 199 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -16  & -32  & -32  & -32  & 0  & 0  & 0  & -8  & -8  & 32  & 32  \\
 200 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 0  & 0  & 0  & 32  & -8  & 16  & 0  & 8  & 24  & 0  & -32  \\
 201 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -8  & 16  & 0  & 0  & 0  & 8  & 0  & 0  & 0  & -16  & 0  & 0  \\
 202 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & 0  & 0  & 0  & -32  & 8  & -16  & 0  & -8  & 8  & 0  & 32  \\
 203 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 8  & -16  & 0  & 0  & 0  & -8  & 0  & 0  & 0  & 0  & 0  & 0  \\
 204 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -32  & 32  & 0  & 32  & 0  & 0  & 0  & 0  & 0  & 0  & -32  \\
 205 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 48  & 64  & -16  & 32  & 32  & 16  & 48  & 128  & 64  & 0  & 0  & 16  & 32  & 0  & -64  & 0  \\
 206 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -32  & 0  & 32  & -16  & -32  & 0  & -64  & -32  & 0  & -16  & 0  & -32  & 0  & 32  & 0  \\
 207 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 16  & 0  & 16  & -32  & 0  & -16  & 16  & 0  & 0  & 0  & 0  & -16  & 0  & 0  & 0  & 0  \\
 208 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 16  & 32  & -16  & 32  & 16  & 16  & 16  & 64  & 32  & 0  & 0  & 16  & 16  & 0  & -32  & 0  \\
 209 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -32  & 0  & 0  & 0  & 0  & 0  & 0  & 16  & 0  & 0  & 0  & 0  & 0  \\
 210 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -64  & -32  & 0  & 0  & -16  & 32  & -64  & -64  & -32  & 0  & 0  & 0  & 0  & 0  & 32  & 0  \\
 \hline
 \end{array}
\begin{array}{|c|c|c|c|c|c|c|c|}
 \hline
 m',n  & 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 1 & -\frac{i}{32}  & 0  & -\frac{i}{32}  & 0  & \frac{i}{32}  & 0  & 0  \\
 3 & 0  & 0  & 0  & 0  & \frac{i}{64}  & -\frac{i}{64}  & -\frac{i}{64}  \\
 4 & -\frac{i}{16}  & 0  & -\frac{i}{32}  & 0  & 0  & 0  & 0  \\
 5 & 0  & \frac{i}{32}  & 0  & \frac{i}{32}  & 0  & -\frac{i}{32}  & 0  \\
 6 & \frac{i}{32}  & -\frac{i}{32}  & 0  & 0  & 0  & 0  & 0  \\
 7 & -\frac{i}{32}  & 0  & 0  & -\frac{i}{32}  & 0  & 0  & 0  \\
 20 & -\frac{i}{32}  & 0  & 0  & 0  & 0  & 0  & 0  \\
 \hline
 \end{array}\notag
 \end{eqnarray}
\newpage$\tilde{C}$ matrix is
\begin{eqnarray}
&&\hspace{4cm}\mbox{\small\bf TABLE.
IX}~~~~~~~\tilde{C}_{m'n}~\mbox{matrix}\notag\\
 &&\begin{array}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
 \hline
 m',n  & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 \\
 \hline
 43 & \frac{19i}{160}  & -\frac{11i}{80}  & -\frac{19i}{160}  & -\frac{13i}{160}  & -\frac{3i}{80}  & -\frac{i}{80}  & -\frac{7i}{160}  & \frac{9i}{160}  & -\frac{i}{160}  & -\frac{13i}{80}  & -\frac{3i}{40}  & -\frac{i}{32}  & -\frac{i}{40}  & -\frac{i}{10}  & -\frac{3i}{160}  & -\frac{7i}{160}  \\
 44 & \frac{31i}{320}  & -\frac{3i}{20}  & -\frac{21i}{320}  & -\frac{17i}{320}  & \frac{3i}{160}  & \frac{i}{160}
 & -\frac{13i}{320}  & \frac{11i}{320}  & \frac{11i}{320}  & -\frac{17i}{160}  & -\frac{9i}{160}  & \frac{i}{64}
 & -\frac{i}{20}  & -\frac{3i}{40}  & -\frac{i}{160}  & -\frac{3i}{320}  \\
 49 & -\frac{i}{16}  & \frac{3i}{32}  & \frac{3i}{32}  & \frac{i}{16}  & \frac{i}{16}  & \frac{i}{32}  & \frac{i}{32}
 & -\frac{i}{16}  & 0  & \frac{i}{8}  & \frac{i}{16}  & \frac{i}{32}  & 0  & \frac{i}{16}  & 0  & \frac{i}{64}  \\
 50 & 0  & 0  & 0  & 0  & 0  & 0  & -\frac{i}{32}  & 0  & \frac{i}{32}  & 0  & -\frac{i}{16}  & \frac{i}{32}  & 0  & 0
 & 0  & 0  \\
 51 & -\frac{5i}{64}  & \frac{3i}{32}  & \frac{5i}{64}  & \frac{3i}{64}  & \frac{i}{32}  & 0  & \frac{i}{64}
 & -\frac{3i}{64}  & \frac{i}{64}  & \frac{3i}{32}  & \frac{i}{32}  & \frac{3i}{64}  & 0  & \frac{i}{16}  & 0
 & \frac{i}{32}  \\
 52 & \frac{5i}{32}  & -\frac{3i}{16}  & -\frac{5i}{32}  & -\frac{3i}{32}  & 0  & 0  & -\frac{i}{16}  & \frac{i}{16}
 & \frac{i}{32}  & -\frac{i}{4}  & -\frac{i}{8}  & -\frac{i}{16}  & 0  & -\frac{i}{8}  & 0  & -\frac{i}{32}  \\
 54 & -\frac{3i}{32}  & \frac{i}{32}  & \frac{5i}{32}  & \frac{i}{32}  & 0  & 0  & \frac{i}{16}  & -\frac{i}{32}  & 0
 & \frac{i}{8}  & \frac{i}{16}  & \frac{i}{8}  & 0  & \frac{i}{8}  & 0  & \frac{i}{16}  \\
 57 & -\frac{3i}{64}  & \frac{i}{32}  & \frac{7i}{64}  & \frac{i}{64}  & \frac{i}{32}  & 0  & \frac{i}{64}
 & -\frac{i}{64}  & \frac{i}{64}  & \frac{3i}{32}  & \frac{i}{32}  & \frac{3i}{64}  & 0  & \frac{i}{16}  & 0
 & \frac{i}{32}  \\
 59 & 0  & -\frac{i}{32}  & 0  & 0  & 0  & 0  & 0  & 0  & \frac{i}{32}  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 62 & -\frac{i}{32}  & \frac{i}{32}  & -\frac{i}{32}  & 0  & 0  & 0  & \frac{i}{32}  & 0  & -\frac{i}{32}  & 0  & 0
 & -\frac{i}{32}  & 0  & 0  & 0  & 0  \\
 63 & -\frac{i}{32}  & \frac{i}{32}  & \frac{i}{32}  & 0  & 0  & 0  & \frac{i}{32}  & 0  & -\frac{i}{32}  & 0  & 0
 & \frac{i}{32}  & 0  & 0  & 0  & 0  \\
 64 & 0  & \frac{i}{32}  & 0  & 0  & 0  & 0  & 0  & 0  & -\frac{i}{32}  & 0  & 0  & 0  & 0  & 0  & 0  & -\frac{i}{32}  \\
 127 & \frac{i}{32}  & 0  & \frac{i}{32}  & -\frac{i}{32}  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 128 & \frac{i}{32}  & -\frac{i}{32}  & -\frac{i}{32}  & -\frac{i}{32}  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0
 & 0  & 0  & 0  \\
 133 & -\frac{i}{32}  & \frac{i}{32}  & \frac{i}{32}  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 134 & -\frac{i}{32}  & \frac{i}{16}  & \frac{i}{32}  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
 \hline
 \end{array}
